A Practical and Worst-Case Efficient Algorithm for Divisor Methods of Apportionment

Proportional apportionment is the problem of assigning seats to parties according to their relative share of votes. Divisor methods are the de-facto standard solution, used in many countries. In recent literature, there are two algorithms that implement divisor methods: one by Cheng and Eppstein (ISAAC, 2014) has worst-case optimal running time but is complex, while the other (Pukelsheim, 2014) is relatively simple and fast in practice but does not offer worst-case guarantees. We demonstrate that the former algorithm is much slower than the other in practice and propose a novel algorithm that avoids the shortcomings of both. We investigate the running-time behavior of the three contenders in order to determine which is most useful in practice.

==> plots/pukelsheim_bad_case.tikz <==
\begin{tikzpicture}%[spy using outlines={rectangle, connect spies}]
  \pgfplotsset{every axis/.append style={
    cycle list={
      {orange,only marks,mark=diamond*,mark options={scale=1}},         
        % RW
      {green!50!black,only marks,mark=*,mark options={fill=green!35,scale=0.8}}, 
        % PukPQ
    }
  }}

  \begin{axis}[xlabel={$n$},ylabel=Average running time in \protect\si{\us \per n},
               %title={$(\alpha,\beta) = (1,0.001)$ and $k = 2n$},
               name=plot1]
    \foreach \alg in %
      {SandwichSelect,PukelsheimPQ} {%
      
      \IfFileExists{plots/\alg_pukelsheim_bad_case_avg.tab}{%
        \addplot 
          table[x=n,y expr=\thisrow{avg-run-ms/n}*1000] 
          {plots/\alg_pukelsheim_bad_case_avg.tab};
        \label{plot:pukelbadcase_\alg}%
      }{%
        \PackageError{pukelsheim_bad_case.tikz}{Plot data missing.
          We need file plots/\alg_pukelsheim_bad_case_avg.tab.
          Remember to run script separate_by_alg
        }{}%
      }
    }
  \end{axis}
  %\spy [gray,width=3.5cm,height=1.25cm,magnification=2] 
  %  on (5.55,0.5) 
  %  in node at (4.75,3);
  
  \begin{axis}[xlabel={$n$},ylabel={$|\Delta_a|/n$},
               %title={$(\alpha,\beta) = (1,0.001)$ and $k = 2n$},
               name=plot2,at={($(plot1.east)+(2.5cm,0)$)},anchor=west]
    \foreach \alg in %
      {PukelsheimPQ} {%
      
      \IfFileExists{plots/\alg_pukelsheim_bad_case_trimmed.tab}{%
        \addplot[only marks,mark=x,green!50!black]
          table[x=n,y expr=abs(\thisrow{counter/n})] 
          {plots/\alg_pukelsheim_bad_case_trimmed.tab};
        \label{plot:pukelbadcase_\alg_scatter}%
      }{%
        \PackageError{pukelsheim_bad_case.tikz}{Plot data missing.
          We need file plots/\alg_pukelsheim_bad_case_trimmed.tab.
          Remember to run script separate_by_alg
        }{}%
      }
      
   }
  \end{axis}

  % Draw the shared parameters in an overarching position
  %\node[anchor=south] at ($(plot1.north east)!0.5!(plot2.north west) + (0,1)$)
  %  {$v_i \sim \mathcal{U}[1..100]$};
\end{tikzpicture}


==> plots/robustness_plots.tikz <==
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={
    cycle list={
      {orange,only marks,mark=o,mark options={scale=0.8}},         
        % uniform
      {green!50!black,only marks,mark=x,mark options={scale=0.8}}, 
        % exponential
      {blue!75!black,only marks,mark=square,mark options={scale=0.8}}, 
        % Poisson
      {red!25!black,only marks,mark=+,mark options={scale=0.8}}
        % Pareto
    }
  }}

  \begin{axis}[xlabel={$n$},ylabel=Average running time in \protect\si{\us \per n},
               ymin=0.045,ymax=0.115,
               %title={$(\alpha,\beta) = (2,1)$ and $k = 5n$},
               name=plot1]
    \foreach \dist in {uniform,exp,poisson,pareto} {%
      \IfFileExists{plots/SelectAstar_robustness_\dist.tab}{%
        \addplot 
          table[x=n,y expr=\thisrow{avg-run-ms/n}*1000] 
          {plots/SelectAstar_robustness_\dist.tab};
        \label{plot:robustness_\dist}%
      }{%
        \PackageError{robustness_plots.tikz}{Plot data missing.
          We need file plots/SelectAstar_robustness_\dist.tab.
          Remember to run script separate_by_alg
        }{}%
      }
    }
  \end{axis}
  
  \begin{axis}[xlabel={$n$},
               ymin=0.035,ymax=0.115,
               %title={$(\alpha,\beta) = (2,1)$ and $k = 5n$},
               name=plot2,at={($(plot1.east)+(2cm,0)$)},anchor=west]
    \foreach \dist in {uniform,exp,poisson,pareto} {%
      \IfFileExists{plots/PukelsheimPQ_robustness_\dist.tab}{%
        \addplot 
          table[x=n,y expr=\thisrow{avg-run-ms/n}*1000] 
          {plots/PukelsheimPQ_robustness_\dist.tab};
      }{%
        \PackageError{robustness_plots.tikz}{Plot data missing.
          We need file plots/PukelsheimPQ_robustness_\dist.tab.
          Remember to run script separate_by_alg
        }{}%
      }
    }
  \end{axis}

  % Draw the shared parameters in an overarching position
  %\node[anchor=south] at ($(plot1.north east)!0.5!(plot2.north west) + (0,1)$)
  %  {$v_i \sim \mathcal{U}[1..100]$};
\end{tikzpicture}


==> plots/runtime_plots_practical.tikz <==
\begin{tikzpicture}%[spy using outlines={rectangle, connect spies}]
  \pgfplotsset{every axis/.append style={
    cycle list={
      {orange,only marks,mark=diamond*,mark options={scale=1}},         
        % RW
      {green!50!black,only marks,mark=*,mark options={fill=green!35,scale=0.8}}, 
        % PukPQ
      {green!50!black,only marks,mark=square*,mark options={fill=green!35,scale=0.8}}, 
        % PukLS
      {red,only marks,mark=o,mark options={scale=1}},       
        % CE
      {black,only marks,mark=asterisk,scale=1},                               
        % DMPQ
      {black,only marks,mark=x,scale=1}                                 
        % DMLS
    }
  }}

  \begin{axis}[xlabel={$n$},ylabel=Average running time in \protect\si{\us \per n},
               title={$(\alpha,\beta) = (2,1)$ and $k = 100n$},
               name=plot1]
    \foreach \alg in %
      {SelectAstar,PukelsheimPQ,PukelsheimLS,AStarChengEppstein,%
       IterativeDMPQ,IterativeDMLS} {%
      
      \IfFileExists{plots/\alg_practical_europe.tab}{%
        \addplot 
          table[x=n,y expr=\thisrow{avg-run-ms/n}*1000] 
          {plots/\alg_practical_europe.tab};
        \label{plot:practical_\alg}%
      }{%
        \PackageError{runtime_plots_practical.tikz}{Plot data missing.
          We need file plots/\alg_practical_europe.tab.
          Remember to run script separate_by_alg
        }{}%
      }
    }
  \end{axis}
  %\spy [gray,width=3.5cm,height=1.25cm,magnification=2] 
  %  on (5.55,0.5) 
  %  in node at (4.75,3);
  
  \begin{axis}[xlabel={$n$},
               title={$(\alpha,\beta) = (1,\nicefrac{3}{4})$ and $k = 10n$},
               name=plot2,at={($(plot1.east)+(1.5cm,0)$)},anchor=west]
    \foreach \alg in %
      {SelectAstar,PukelsheimPQ,PukelsheimLS,AStarChengEppstein} {%
      
      \IfFileExists{plots/\alg_practical_ushor.tab}{%
        \addplot 
          table[x=n,y expr=\thisrow{avg-run-ms/n}*1000] 
          {plots/\alg_practical_ushor.tab};
      }{%
        \PackageError{runtime_plots_practical.tikz}{Plot data missing.
          We need file plots/\alg_practical_ushor.tab.
          Remember to run script separate_by_alg
        }{}%
      }
      
   }
  \end{axis}

  % Draw the shared parameters in an overarching position
  %\node[anchor=south] at ($(plot1.north east)!0.5!(plot2.north west) + (0,1)$)
  %  {$v_i \sim \mathcal{U}[1..100]$};
\end{tikzpicture}


==> plots/scatter_plots_large_exponential.tikz <==
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={cycle list={
      {purple!100!blue,only marks,mark=x},
      {purple!80!blue,only marks,mark=o},
      {purple!60!blue,only marks,mark=x},
      {purple!40!blue,only marks,mark=o},
      {purple!20!blue,only marks,mark=x},
      {blue,only marks,mark=o},
      {blue!75!orange,only marks,mark=x},
      {blue!50!orange,only marks,mark=o},
      {blue!25!orange,only marks,mark=x},
      {orange,only marks,mark=o}
    }}
  }
  

  \begin{axis}[xlabel=$|\Delta_a|$,ylabel=Running time in \si{\ms},
               %title={$(\alpha,\beta) = (2,1)$ and $k = 5n$},
               name=plot1]
    \foreach \n in {1000,5000,10000,20000,30000,40000,50000,75000,100000} {%
      
      \IfFileExists{plots/PukelsheimPQ_single_large_exponential_\n.tab}{%
        \addplot
          table[x expr=abs(\thisrowno{14}),y=single-run-ms] 
          {plots/PukelsheimPQ_single_large_exponential_\n.tab};
        \label{plot:scatter_PukelsheimPQ_\n}%
      }{%
        \PackageError{scatter_plots_large_exponential.tikz}{Plot data missing.
          We need file plots/PukelsheimPQ_single_large_exponential_\n.tab.
          Remember to run scripts separate_by_alg and separate_by_n
        }{}%
      }
    }
  \end{axis}
  
  \begin{axis}[xlabel=$|\hat{\mset{A}}|$,
               %title={$(\alpha,\beta) = (2,1)$ and $k = 5n$},
               name=plot2,at={($(plot1.east)+(1.5cm,0)$)},anchor=west]
    \foreach \n in {1000,5000,10000,20000,30000,40000,50000,75000,100000} {%
      
      \IfFileExists{plots/SelectAstar_single_large_exponential_\n.tab}{%
        \addplot
          table[x index=16,y=single-run-ms] 
          {plots/SelectAstar_single_large_exponential_\n.tab};
      }{%
        \PackageError{scatter_plots_large_exponential.tikz}{Plot data missing.
          We need file plots/SelectAstar_single_large_exponential_\n.tab.
          Remember to run scripts separate_by_alg and separate_by_n
        }{}%
      }
    }
  \end{axis}

  % Draw the shared parameters in an overarching position
  %\node[anchor=south] at ($(plot1.north east)!0.5!(plot2.north west) + (0,1)$)
  %  {$v_i \sim \mathcal{U}[1..100]$};
\end{tikzpicture}

